Transport Properties of the Kondo Lattice Model in the Limit $S=\infty$ and $D=\infty$

The Kondo lattice model with Hund's ferromagnetic spin coupling is investigated as a microscopic model of the perovskite-type 3d transition-metal oxide La$_{1-x}$Sr$_x$MnO$_3$. In the classical spin limit $S=\infty$ and the infinite-dimensional limit $D=\infty$, the one-body Green's function is calculated exactly. Transport properties of the system in the presence of magnetic fields are calculated. The giant magnetoresistance of this model, which is in a good agreement with the experimental data of La$_{1-x}$Sr$_x$MnO$_3$, is explained by the spin disorder scattering process.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%% Fig. 1 : cut here %%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%BoundingBox: 35 471 2259 770
%%Title: plot.n8.m2
%%CreationDate: Tue Jul 12 10:07:28 1994
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

72 0 mul 72 11.7 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   [4 12] 0 setdash
   newpath
      161 554 moveto
      161 143 lineto
   stroke
   [] 0 setdash
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 554 moveto
      170 554 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      792 554 moveto
      783 554 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      150 561 moveto (0.7) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 485 moveto
      170 485 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      792 485 moveto
      783 485 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 417 moveto
      170 417 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      792 417 moveto
      783 417 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      150 424 moveto (0.8) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 348 moveto
      170 348 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      792 348 moveto
      783 348 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 280 moveto
      170 280 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      792 280 moveto
      783 280 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      150 287 moveto (0.9) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 211 moveto
      170 211 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      792 211 moveto
      783 211 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 143 moveto
      170 143 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      792 143 moveto
      783 143 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      150 150 moveto (1) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 554 moveto
      161 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 143 moveto
      161 152 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      161 580 moveto (0) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      224 554 moveto
      224 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      224 143 moveto
      224 152 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      287 554 moveto
      287 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      287 143 moveto
      287 152 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      287 580 moveto (0.02) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      350 554 moveto
      350 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      350 143 moveto
      350 152 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      413 554 moveto
      413 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      413 143 moveto
      413 152 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      413 580 moveto (0.04) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      477 554 moveto
      477 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      477 143 moveto
      477 152 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      540 554 moveto
      540 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      540 143 moveto
      540 152 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      540 580 moveto (0.06) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      603 554 moveto
      603 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      603 143 moveto
      603 152 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      666 554 moveto
      666 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      666 143 moveto
      666 152 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      666 580 moveto (0.08) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      729 554 moveto
      729 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      729 143 moveto
      729 152 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      792 554 moveto
      792 545 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      792 143 moveto
      792 152 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      792 580 moveto (0.1) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      161 554 moveto
      792 554 lineto
      792 143 lineto
      161 143 lineto
      161 554 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      3947 287 moveto (<n>=0.8) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      232 402 moveto (BA ) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4 4 4 4 4] 0 setdash
   newpath
      243 395 moveto
      308 395 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4 4 4 4 4] 0 setdash
   newpath
      161 143 moveto
      167 144 lineto
      174 146 lineto
      180 147 lineto
      186 149 lineto
      193 150 lineto
      199 151 lineto
      206 153 lineto
      212 154 lineto
      218 155 lineto
      225 157 lineto
      231 158 lineto
      237 160 lineto
      244 161 lineto
      250 162 lineto
      257 164 lineto
      263 165 lineto
      269 167 lineto
      276 168 lineto
      282 169 lineto
      288 171 lineto
      295 172 lineto
      301 173 lineto
      308 175 lineto
      314 176 lineto
      320 178 lineto
      327 179 lineto
      333 180 lineto
      339 182 lineto
      346 183 lineto
      352 185 lineto
      359 186 lineto
      365 187 lineto
      371 189 lineto
      378 190 lineto
      384 191 lineto
      390 193 lineto
      397 194 lineto
      403 196 lineto
      410 197 lineto
      416 198 lineto
      422 200 lineto
      429 201 lineto
      435 203 lineto
      441 204 lineto
      448 205 lineto
      454 207 lineto
      461 208 lineto
      467 209 lineto
      473 211 lineto
      480 212 lineto
      486 214 lineto
      492 215 lineto
      499 216 lineto
      505 218 lineto
      512 219 lineto
      518 220 lineto
      524 222 lineto
      531 223 lineto
      537 225 lineto
      543 226 lineto
      550 227 lineto
      556 229 lineto
      563 230 lineto
      569 232 lineto
      575 233 lineto
      582 234 lineto
      588 236 lineto
      594 237 lineto
      601 238 lineto
      607 240 lineto
      614 241 lineto
      620 243 lineto
      626 244 lineto
      633 245 lineto
      639 247 lineto
      645 248 lineto
      652 250 lineto
      658 251 lineto
      665 252 lineto
      671 254 lineto
      677 255 lineto
      684 256 lineto
      690 258 lineto
      696 259 lineto
      703 261 lineto
      709 262 lineto
      716 263 lineto
      722 265 lineto
      728 266 lineto
      735 268 lineto
      741 269 lineto
      747 270 lineto
      754 272 lineto
      760 273 lineto
      767 274 lineto
      773 276 lineto
      779 277 lineto
      786 279 lineto
      792 280 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      232 421 moveto (J=1) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [4 12] 0 setdash
   newpath
      243 414 moveto
      308 414 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [4 12] 0 setdash
   newpath
      161 143 moveto
      164 144 lineto
      171 146 lineto
      184 150 lineto
      201 156 lineto
      224 163 lineto
      252 172 lineto
      285 182 lineto
      323 194 lineto
      365 207 lineto
      413 222 lineto
      466 239 lineto
      524 256 lineto
      588 275 lineto
      656 296 lineto
      729 318 lineto
      792 336 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      232 440 moveto (J=2) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [8 8] 0 setdash
   newpath
      243 433 moveto
      308 433 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [8 8] 0 setdash
   newpath
      161 143 moveto
      164 144 lineto
      171 148 lineto
      184 155 lineto
      201 164 lineto
      224 176 lineto
      252 191 lineto
      285 207 lineto
      323 226 lineto
      365 248 lineto
      413 271 lineto
      466 296 lineto
      524 323 lineto
      588 351 lineto
      656 381 lineto
      729 413 lineto
      792 439 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      232 459 moveto (J=3) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      243 452 moveto
      308 452 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [12 4] 0 setdash
   newpath
      161 143 moveto
      164 145 lineto
      171 150 lineto
      184 159 lineto
      201 171 lineto
      224 187 lineto
      252 206 lineto
      285 227 lineto
      323 252 lineto
      365 279 lineto
      413 308 lineto
      466 339 lineto
      524 372 lineto
      588 407 lineto
      656 443 lineto
      729 480 lineto
      792 510 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      232 478 moveto (J=4) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [20 4 4 4] 0 setdash
   newpath
      243 471 moveto
      308 471 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [20 4 4 4] 0 setdash
   newpath
      161 143 moveto
      164 145 lineto
      171 151 lineto
      184 161 lineto
      201 176 lineto
      224 193 lineto
      252 215 lineto
      285 239 lineto
      323 267 lineto
      365 297 lineto
      413 330 lineto
      466 364 lineto
      524 401 lineto
      588 438 lineto
      656 477 lineto
      729 517 lineto
      792 550 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      232 497 moveto (J=5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      243 490 moveto
      308 490 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      161 143 moveto
      164 145 lineto
      171 152 lineto
      184 163 lineto
      201 178 lineto
      224 197 lineto
      252 220 lineto
      285 246 lineto
      323 275 lineto
      365 308 lineto
      413 342 lineto
      466 378 lineto
      524 417 lineto
      588 456 lineto
      656 496 lineto
      729 538 lineto
      760 554 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [20 0 0 -20 0 0] makefont setfont
   gsave
      713 651 moveto (Fig. 1) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      474 621 moveto (M) show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      497 607 moveto (2) show
   grestore

% TEXT
0 setgray
/Symbol findfont [24 0 0 -24 0 0] makefont setfont
   gsave
      91 393 moveto 270 rotate (r / r) show
      -270 rotate
   grestore

% TEXT
0 setgray
/Helvetica findfont [14 0 0 -14 0 0] makefont setfont
   gsave
      103 351 moveto 270 rotate (0) show
      -270 rotate
   grestore

grestore
tgifsavedpage restore
showpage
end
%%Trailer
%MatchingCreationDate: Tue Jul 12 10:07:28 1994
%%EOF

%%%%%%%%%%%%%%%%%%%%%%%% Fig. 2 : cut here %%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%BoundingBox: 53 440 454 739
%%Title: coeff
%%CreationDate: Tue Jul 12 10:06:07 1994
%%Creator: Tgif-2.12 by William Chia-Wei Cheng (william@cs.UCLA.edu)
%%Pages: 1
%%DocumentFonts: Times-Roman Helvetica Courier NewCenturySchlbk Symbol
%%EndComments
%%BeginProlog
%
%	Due to bugs in Transcript, the 'PS-Adobe-' stuff is omitted from line 1
%

/tgifdict 130 dict def
tgifdict begin

/tgifellipsedict 6 dict def
tgifellipsedict /mtrx matrix put

/tgifellipse
 { tgifellipsedict begin
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 0 360 arc
      savematrix setmatrix
   end
 } def

/tgifarrowtipdict 8 dict def
tgifarrowtipdict /mtrx matrix put

/tgifarrowtip
 { tgifarrowtipdict begin
      /dy exch def
      /dx exch def
      /h exch def
      /w exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      dy dx atan rotate
      0 0 moveto
      w neg h lineto
      w neg h neg lineto
      savematrix setmatrix
   end
 } def

/tgifarcdict 8 dict def
tgifarcdict /mtrx matrix put

/tgifarcn
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arc
      savematrix setmatrix
   end
 } def

/tgifarc
 { tgifarcdict begin
      /endangle exch def
      /startangle exch def
      /yrad exch def
      /xrad exch def
      /y exch def
      /x exch def
      /savematrix mtrx currentmatrix def
      x y translate
      xrad yrad scale
      0 0 1 startangle endangle arcn
      savematrix setmatrix
   end
 } def

/tgifsetuserscreendict 22 dict def
tgifsetuserscreendict begin
   /tempctm matrix def
   /temprot matrix def
   /tempscale matrix def

   /concatprocs
    { /proc2 exch cvlit def
      /proc1 exch cvlit def
      /newproc proc1 length proc2 length add array def
      newproc 0 proc1 putinterval
      newproc proc1 length proc2 putinterval
      newproc cvx
    } def
   /resmatrix matrix def
   /findresolution
    { 72 0 resmatrix defaultmatrix dtransform
      /yres exch def /xres exch def
      xres dup mul yres dup mul add sqrt
    } def
end

/tgifsetuserscreen
 { tgifsetuserscreendict begin
      /spotfunction exch def
      /screenangle exch def
      /cellsize exch def

      /m tempctm currentmatrix def
      /rm screenangle temprot rotate def
      /sm cellsize dup tempscale scale def

      sm rm m m concatmatrix m concatmatrix pop

      1 0 m dtransform /y1 exch def /x1 exch def

      /veclength x1 dup mul y1 dup mul add sqrt def
      /frequency findresolution veclength div def

      /newscreenangle y1 x1 atan def

      m 2 get m 1 get mul m 0 get m 3 get mul sub 0 gt

      {{neg} /spotfunction load concatprocs
         /spotfunction exch def
      } if

      frequency newscreenangle /spotfunction load setscreen
   end
 } def

/tgifsetpatterndict 18 dict def
tgifsetpatterndict begin
   /bitison
    { /ybit exch def /xbit exch def
      /bytevalue bstring ybit bwidth mul xbit 8 idiv add get def

      /mask 1 7 xbit 8 mod sub bitshift def
      bytevalue mask and 0 ne
    } def
end

/tgifbitpatternspotfunction
 { tgifsetpatterndict begin
      /y exch def /x exch def

      /xindex x 1 add 2 div bpside mul cvi def
      /yindex y 1 add 2 div bpside mul cvi def

      xindex yindex bitison
       { /onbits onbits 1 add def 1 }
       { /offbits offbits 1 add def 0 }
       ifelse
   end
 } def

/tgifsetpattern
 { tgifsetpatterndict begin
      /cellsz exch def
      /angle exch def
      /bwidth exch def
      /bpside exch def
      /bstring exch def

      /onbits 0 def /offbits 0 def
      cellsz angle /tgifbitpatternspotfunction load tgifsetuserscreen
      {} settransfer
      offbits offbits onbits add div setgray
   end
 } def

/tgifxpmdict 4 dict def
/tgifbwpicstr 1 string def
/tgifcolorpicstr 3 string def

/tgifsetpixels { tgifxpmdict begin /pixels exch def end } def

/tgifsetpix { tgifxpmdict begin pixels 3 1 roll putinterval end } def

/tgifbwspot
 { tgifxpmdict begin
      /index exch def
      tgifbwpicstr 0
      pixels index 3 mul 3 getinterval aload pop
      255 mul .114 mul exch 255 mul .587 mul add exch 255 mul .299 mul add
      cvi put
      tgifbwpicstr
   end
 } def

/tgifcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop
      255 mul cvi tgifcolorpicstr 2 3 -1 roll put
      255 mul cvi tgifcolorpicstr 1 3 -1 roll put
      255 mul cvi tgifcolorpicstr 0 3 -1 roll put
      tgifcolorpicstr
   end
 } def

/tgifnewcolorspot
 { tgifxpmdict begin
      /index exch def
      pixels index 3 mul 3 getinterval aload pop setrgbcolor
   end
 } def

/tgifcolordict 4 dict def

/colorimage where
 { pop }
 { /colorimage
   { tgifcolordict begin
        pop pop pop pop pop
        /ih exch def
        /iw exch def
        /x 0 def
        /y 0 def
        1 1 ih
         { pop 1 1 iw
            { pop currentfile
              tgifbwpicstr readhexstring pop 0 get tgifnewcolorspot
              x y moveto 1 0 rlineto 0 1 rlineto -1 0 rlineto
              closepath fill
              /x x 1 add def
            } for
           /y y 1 add def
           /x 0 def
         } for
     end
   } def
 } ifelse

/tgifpatdict 10 dict def

/tgifpatbyte
 { currentdict /retstr get exch
   pat i cellsz mod get put
 } def

/tgifpatproc
 { 0 1 widthlim {tgifpatbyte} for retstr
   /i i 1 add def
 } def

/tgifpatfill
 { tgifpatdict begin
      /h exch def
      /w exch def
      /lty exch def
      /ltx exch def
      /cellsz exch def
      /pat exch def

      /widthlim w cellsz div cvi 1 sub def
      /retstr widthlim 1 add string def
      /i 0 def

      ltx lty translate
      w h true [1 0 0 1 0 0] {tgifpatproc} imagemask
      ltx neg lty neg translate
   end
 } def

/pat1 <ffffffffffffffff> def
/pat2 <0000000000000000> def
/pat3 <8000000008000000> def
/pat4 <8800000022000000> def
/pat5 <8800220088002200> def
/pat6 <8822882288228822> def
/pat7 <aa55aa55aa55aa55> def
/pat8 <77dd77dd77dd77dd> def
/pat9 <77ffddff77ffddff> def
/pat10 <77ffffff77ffffff> def
/pat11 <7fffffff7fffffff> def
/pat12 <8040200002040800> def
/pat13 <40a00000040a0000> def
/pat14 <ff888888ff888888> def
/pat15 <ff808080ff080808> def
/pat16 <f87422478f172271> def
/pat17 <038448300c020101> def
/pat18 <081c22c180010204> def
/pat19 <8080413e080814e3> def
/pat20 <8040201008040201> def
/pat21 <8844221188442211> def
/pat22 <77bbddee77bbddee> def
/pat23 <c1e070381c0e0783> def
/pat24 <7fbfdfeff7fbfdfe> def
/pat25 <3e1f8fc7e3f1f87c> def
/pat26 <0102040810204080> def
/pat27 <1122448811224488> def
/pat28 <eeddbb77eeddbb77> def
/pat29 <83070e1c3870e0c1> def
/pat30 <fefdfbf7efdfbf7f> def
/pat31 <7cf8f1e3c78f1f3e> def

/tgifcentertext { dup stringwidth pop 2 div neg 0 rmoveto } def

/tgifrighttext { dup stringwidth pop neg 0 rmoveto } def

/tgifreencsmalldict 12 dict def
/tgifReEncodeSmall
 { tgifreencsmalldict begin
      /newcodesandnames exch def
      /newfontname exch def
      /basefontname exch def

      /basefontdict basefontname findfont def
      /newfont basefontdict maxlength dict def

      basefontdict
      { exch dup /FID ne
         { dup /Encoding eq
            { exch dup length array copy newfont 3 1 roll put }
            { exch newfont 3 1 roll put }
            ifelse
         }
         { pop pop }
         ifelse
      }
      forall

      newfont /FontName newfontname put
      newcodesandnames aload pop

      newcodesandnames length 2 idiv
      { newfont /Encoding get 3 1 roll put}
      repeat

      newfontname newfont definefont pop
   end
 } def

/tgifgray { 8 1 0 72 300 32 div div tgifsetpattern } bind def

/tgifboxdict 6 dict def
/tgifboxstroke
 { tgifboxdict begin
      /pat def /w def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      1.415 setmiterlimit
      w 1 eq { w setlinewidth } if
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray stroke 0 setgray } { stroke } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
      w 1 eq { 1 setlinewidth } if
      1 setmiterlimit
   end
 } def
/tgifboxfill
 { tgifboxdict begin
      /pat def /y2 exch def /x2 exch def /y1 exch def /x1 exch def
      pat pat1 ne pat pat2 ne and { gsave pat tgifgray } if
      newpath x1 y1 moveto x2 y1 lineto x2 y2 lineto x1 y2 lineto closepath
      pat pat2 eq { 1 setgray fill 0 setgray } { fill } ifelse
      pat pat1 ne pat pat2 ne and { grestore } if
   end
 } def

%%Title: eucfont.ps
%%Creator: shikida@cs.titech.ac.jp, ueno@cs.titech.ac.jp
%%CreationDate: 1991-2-27
%%EndComments

% <font> copyfont <font>
/copyfont {
	dup maxlength 1 add dict begin
	{
		1 index /FID ne 2 index /UniqueID ne and
		{def} {pop pop} ifelse
	} forall
	currentdict
	end
} bind def

/slantfont {	% <SlantFontName> <FontName> <slant-degree> slantfont
	exch dup type /nametype eq { findfont } if
	copyfont begin
		[ 1 0 4 -1 roll 1 0 0 ] FontMatrix exch matrix concatmatrix
		/FontMatrix exch def
		currentdict
	end
	definefont pop
} def

/Map2Encoding [
	0 1 31 { pop 0 } for
	0 1 8 { } for
	1 1 7 { pop 0 } for
	9 1 77 { } for
	1 1 11 { pop 0 } for
] def
/Map5Encoding [
	0 1 31 { pop 0 dup } for
	0 1 8 { dup } for
	1 1 7 { pop 0 dup } for
	9 1 77 { dup } for
	1 1 11 { pop 0 dup } for
] def

% <newfont> <asciifont> <kanjifont> eucfont
/eucfont {
	12 dict begin
		dup type /nametype eq { findfont } if
		dup /WMode known {
			dup /WMode get /WMode exch def
			WMode 1 eq {
				[0.0 1.0 -1.0 0.0 0.0 0.3] makefont copyfont
			} if
		} if
		dup /FMapType get /FMapType exch def
		FMapType 2 eq {
			copyfont dup begin
				/Encoding Map2Encoding def
			end /font1 exch definefont
		} if
		FMapType 5 eq {
			copyfont dup begin
				/Encoding Map5Encoding def
			end /font1 exch definefont
		} if
		exch dup type /nametype eq { findfont } if exch
		/FontType 0 def
		/FMapType 4 def
		/FontMatrix matrix def
		/Encoding [ 0 1 ] def
		/FDepVector [ 4 2 roll ] def
		dup /FontName exch def
		currentdict
	end
	definefont pop
} def

end

%%EndProlog
%%Page: 1 1

tgifdict begin
/tgifsavedpage save def

1 setmiterlimit
1 setlinewidth

72 0 mul 72 11.7 mul translate
72 128 div 100 mul 100 div dup neg scale

gsave

% POLY/OPEN-SPLINE
gsave
   [4 12] 0 setdash
   newpath
      190 590 moveto
      799 590 lineto
   stroke
   [] 0 setdash
grestore

% POLY/OPEN-SPLINE
gsave
   [4 12] 0 setdash
   newpath
      190 590 moveto
      190 198 lineto
   stroke
   [] 0 setdash
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 590 moveto
      199 590 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      799 590 moveto
      790 590 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      179 597 moveto (0) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 525 moveto
      199 525 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      799 525 moveto
      790 525 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      179 532 moveto (1) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 459 moveto
      199 459 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      799 459 moveto
      790 459 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      179 466 moveto (2) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 394 moveto
      199 394 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      799 394 moveto
      790 394 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      179 401 moveto (3) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 329 moveto
      199 329 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      799 329 moveto
      790 329 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      179 336 moveto (4) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 263 moveto
      199 263 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      799 263 moveto
      790 263 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      179 270 moveto (5) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 198 moveto
      199 198 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      799 198 moveto
      790 198 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      179 205 moveto (6) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 590 moveto
      190 581 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 198 moveto
      190 207 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      190 616 moveto (0) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      292 590 moveto
      292 581 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      292 198 moveto
      292 207 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      292 616 moveto (1) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      393 590 moveto
      393 581 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      393 198 moveto
      393 207 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      393 616 moveto (2) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      495 590 moveto
      495 581 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      495 198 moveto
      495 207 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      495 616 moveto (3) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      596 590 moveto
      596 581 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      596 198 moveto
      596 207 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      596 616 moveto (4) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      698 590 moveto
      698 581 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      698 198 moveto
      698 207 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      698 616 moveto (5) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      799 590 moveto
      799 581 lineto
   stroke
grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      799 198 moveto
      799 207 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      799 616 moveto (6) tgifcentertext show
   grestore

% POLY/OPEN-SPLINE
gsave
   newpath
      190 590 moveto
      799 590 lineto
      799 198 lineto
      190 198 lineto
      190 590 lineto
   stroke
grestore

% TEXT
0 setgray
/Helvetica findfont [20 0 0 -20 0 0] makefont setfont
   gsave
      117 383 moveto 270 rotate (C\(J,n\)) tgifcentertext show
      -270 rotate
   grestore

% TEXT
0 setgray
/Helvetica findfont [20 0 0 -20 0 0] makefont setfont
   gsave
      494 635 moveto (J) tgifcentertext show
   grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      655 441 moveto (n=0.85) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      666 434 moveto
      731 434 lineto
   stroke
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   newpath
      190 525 moveto
      210 524 lineto
      231 521 lineto
      251 517 lineto
      271 511 lineto
      292 504 lineto
      312 494 lineto
      332 482 lineto
      352 468 lineto
      373 454 lineto
      393 439 lineto
      413 423 lineto
      434 408 lineto
      454 393 lineto
      474 378 lineto
      495 365 lineto
      515 352 lineto
      535 340 lineto
      555 329 lineto
      576 319 lineto
      596 310 lineto
      616 302 lineto
      637 294 lineto
      657 288 lineto
      677 282 lineto
      698 276 lineto
      718 271 lineto
      738 267 lineto
      758 263 lineto
      779 259 lineto
      799 256 lineto
   stroke
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      655 460 moveto (n=0.80) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [4 12] 0 setdash
   newpath
      666 453 moveto
      731 453 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [4 12] 0 setdash
   newpath
      190 525 moveto
      210 523 lineto
      231 519 lineto
      251 513 lineto
      271 504 lineto
      292 494 lineto
      312 482 lineto
      332 469 lineto
      352 455 lineto
      373 442 lineto
      393 429 lineto
      413 417 lineto
      434 405 lineto
      454 395 lineto
      474 385 lineto
      495 376 lineto
      515 368 lineto
      535 361 lineto
      555 355 lineto
      576 349 lineto
      596 343 lineto
      616 339 lineto
      637 335 lineto
      657 331 lineto
      677 327 lineto
      698 324 lineto
      718 322 lineto
      738 319 lineto
      758 317 lineto
      779 315 lineto
      799 313 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [18 0 0 -18 0 0] makefont setfont
   gsave
      655 479 moveto (n=0.75) tgifrighttext show
   grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [8 8] 0 setdash
   newpath
      666 472 moveto
      731 472 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% POLY/OPEN-SPLINE
gsave
   2 setlinewidth
   [8 8] 0 setdash
   newpath
      190 525 moveto
      210 523 lineto
      231 517 lineto
      251 508 lineto
      271 498 lineto
      292 485 lineto
      312 473 lineto
      332 460 lineto
      352 448 lineto
      373 437 lineto
      393 427 lineto
      413 417 lineto
      434 409 lineto
      454 402 lineto
      474 395 lineto
      495 389 lineto
      515 384 lineto
      535 379 lineto
      555 375 lineto
      576 371 lineto
      596 368 lineto
      616 365 lineto
      637 362 lineto
      657 360 lineto
      677 358 lineto
      698 356 lineto
      718 354 lineto
      738 352 lineto
      758 351 lineto
      779 350 lineto
      799 348 lineto
   stroke
   [] 0 setdash
   1 setlinewidth
grestore

% TEXT
0 setgray
/Helvetica findfont [20 0 0 -20 0 0] makefont setfont
   gsave
      720 706 moveto (Fig. 2) show
   grestore

grestore
tgifsavedpage restore
showpage
end
%%Trailer
%MatchingCreationDate: Tue Jul 12 10:06:07 1994
%%EOF
